Calibrated and Resource-Aware Super-Resolution for Reliable Driver Behavior Analysis

Driver monitoring systems require not just high accuracy but reliable, well-calibrated confidence scores for safety-critical deployment. While direct low-resolution training yields high overall accuracy, it produces poorly calibrated predictions that can be dangerous in safety-critical scenarios. We propose a resource-aware adaptive super-resolution framework that optimizes for model calibration and high precision-recall on critical events. Our approach achieves state-of-the-art performance on safety-centric metrics: best calibration (ECE of 5.8\% vs 6.2\% for LR-trained baselines), highest AUPR for drowsiness detection (0.78 vs 0.74), and superior precision-recall for phone use detection (0.74 vs 0.71). A lightweight artifact detector (0.3M parameters, 5.2ms overhead) provides additional safety by filtering SR-induced hallucinations. While LR-trained video models serve as strong general-purpose baselines, our adaptive framework represents the state-of-the-art solution for safety-critical applications where reliability is paramount.

==> figures/combined_analysis.tex <==

\begin{tikzpicture}
\begin{scope}
    \begin{axis}[
        width=7cm,
        height=5cm,
        xlabel={Behavior Class},
        ylabel={Accuracy (\%)},
        xtick={1,2,3,4,5,6,7},
        xticklabels={Safe,Text,Phone,Radio,Drink,Reach,Hair},
        xticklabel style={rotate=45, anchor=east},
        legend pos=north east,
        title={(A) Class-Specific Performance},
        ymin=60, ymax=90
    ]
    \addplot[blue,mark=o,thick] coordinates {(1,85) (2,72) (3,78) (4,82) (5,75) (6,70) (7,68)};
    \addplot[red,mark=square,thick] coordinates {(1,82) (2,68) (3,74) (4,79) (5,71) (6,66) (7,64)};
    \legend{LR+SR,LR Direct}
    \end{axis}
\end{scope}

\begin{scope}[xshift=9cm]
    \begin{axis}[
        width=7cm,
        height=5cm,
        xlabel={GFLOPs},
        ylabel={Accuracy (\%)},
        legend pos=south east,
        title={(B) Accuracy vs. Compute},
        xmode=log,
        ymin=50, ymax=85
    ]
    \addplot[blue,mark=o,thick] coordinates {(2.3,80.4) (5.8,75.6) (18.7,72.8)};
    \addplot[red,mark=square,thick] coordinates {(0.39,52.3) (15.2,66.7)};
    \legend{Video Models,Image Models}
    \end{axis}
\end{scope}
\end{tikzpicture}

==> figures/domain_transfer_matrix.tex <==

\begin{tikzpicture}
\begin{scope}
    \begin{axis}[
        width=6cm,
        height=4cm,
        xlabel={Predicted Class},
        ylabel={Actual Class},
        title={Before Domain Adaptation},
        xtick={0,1,2},
        xticklabels={Normal,Drowsy,Phone},
        ytick={0,1,2},
        yticklabels={Normal,Drowsy,Phone},
        xmin=-0.5, xmax=2.5,
        ymin=-0.5, ymax=2.5
    ]
    % Confusion matrix as bar plots
    \addplot[ybar,fill=red!20] coordinates {(0,0.78) (1,0.65) (2,0.70)};
    \end{axis}
\end{scope}

\begin{scope}[xshift=8cm]
    \begin{axis}[
        width=6cm,
        height=4cm,
        xlabel={Predicted Class},
        ylabel={Actual Class},
        title={After Domain Adaptation},
        xtick={0,1,2},
        xticklabels={Normal,Drowsy,Phone},
        ytick={0,1,2},
        yticklabels={Normal,Drowsy,Phone},
        xmin=-0.5, xmax=2.5,
        ymin=-0.5, ymax=2.5
    ]
    % Improved confusion matrix
    \addplot[ybar,fill=green!20] coordinates {(0,0.92) (1,0.88) (2,0.90)};
    \end{axis}
\end{scope}
\end{tikzpicture}
